Upper Bounds on $K \to \pi \nu \bar \nu$ and $K_L \to \pi^0 e^+ e^-$ from $\epsilon^\prime/\epsilon$ and $K_L \to \mu^+ \mu^-$

We analyze rare kaon decays in models in which the dominant new effect is an enhanced $\bar s d Z$ vertex $Z_{ds}$. We point out that in spite of large theoretical uncertainties the CP-violating ratio $\epsilon^\prime/\epsilon$ provides at present the strongest constraint on $\Im Z_{ds}$. Assuming $0 \le \epsilon^\prime/\epsilon \le 2 \cdot 10^{-3}$ and Standard Model values for the CKM parameters we obtain the bounds ${\rm BR}(K_L \to \pi^0 \nu \bar \nu) \le 2.4 \cdot 10^{-10}$ and ${\rm BR}(K_L \to \pi^0 e^+ e^-) \le 3.6 \cdot 10^{-11}$ (which are substantially stronger than the bounds found recently by Colangelo and Isidori, using $\epsilon$ instead of $\epsilon^\prime/\epsilon$). We illustrate how these bounds can be improved with the help of the forthcoming data on $\epsilon^\prime/\epsilon$. Using the bound on $\Re Z_{ds}$ from $K_L \to \mu^+ \mu^-$ we find ${\rm BR}(K^+ \to \pi^+ \nu \bar \nu) \le 2.3 \cdot 10^{-10}$. In this context we derive an analytic upper bound on ${\rm BR}(K^+ \to \pi^+ \nu \bar \nu)$ as a function of ${\rm BR}(K_L \to \pi^0 \nu \bar \nu)$ and the short distance contribution to ${\rm BR}(K_L \to \mu^+ \mu^-)$. We also discuss new physics scenarios in which in addition to an enhanced $\bar s d Z$ vertex also neutral meson mixing receives important new contributions. In this case larger values of the branching ratios in question cannot be excluded.

==> fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
300 400 M
63 0 V
3187 0 R
-63 0 V
300 637 M
63 0 V
3187 0 R
-63 0 V
300 874 M
63 0 V
3187 0 R
-63 0 V
300 1111 M
63 0 V
3187 0 R
-63 0 V
300 1349 M
63 0 V
3187 0 R
-63 0 V
300 1586 M
63 0 V
3187 0 R
-63 0 V
300 1823 M
63 0 V
3187 0 R
-63 0 V
300 2060 M
63 0 V
3187 0 R
-63 0 V
300 400 M
0 63 V
0 1597 R
0 -63 V
842 400 M
0 63 V
0 1597 R
0 -63 V
1383 400 M
0 63 V
0 1597 R
0 -63 V
1925 400 M
0 63 V
0 1597 R
0 -63 V
2467 400 M
0 63 V
0 1597 R
0 -63 V
3008 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
300 400 M
3250 0 V
0 1660 V
-3250 0 V
300 400 L
1.000 UL
LT1
300 2044 M
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
currentpoint stroke M
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
currentpoint stroke M
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
1.000 UL
LT2
300 1646 M
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
currentpoint stroke M
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
currentpoint stroke M
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
1.000 UL
LT3
300 1303 M
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
currentpoint stroke M
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
currentpoint stroke M
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
stroke
grestore
end
showpage
}
\put(842,874){\makebox(0,0)[l]{III}}
\put(842,1467){\makebox(0,0)[l]{II}}
\put(842,1823){\makebox(0,0)[l]{I}}
\put(-241,2179){\makebox(0,0)[l]{BR$(K_L \to \pi^0 \nu \bar \nu) \times 10^{10}$}}
\put(1925,150){\makebox(0,0){Im $\lambda_t \times 10^{4}$}}
\put(3550,300){\makebox(0,0){1}}
\put(3008,300){\makebox(0,0){0.5}}
\put(2467,300){\makebox(0,0){0}}
\put(1925,300){\makebox(0,0){-0.5}}
\put(1383,300){\makebox(0,0){-1}}
\put(842,300){\makebox(0,0){-1.5}}
\put(300,300){\makebox(0,0){-2}}
\put(250,2060){\makebox(0,0)[r]{14}}
\put(250,1823){\makebox(0,0)[r]{12}}
\put(250,1586){\makebox(0,0)[r]{10}}
\put(250,1349){\makebox(0,0)[r]{8}}
\put(250,1111){\makebox(0,0)[r]{6}}
\put(250,874){\makebox(0,0)[r]{4}}
\put(250,637){\makebox(0,0)[r]{2}}
\put(250,400){\makebox(0,0)[r]{0}}
\end{picture}

